ContractionPPO: Certified Reinforcement Learning via Differentiable Contraction Layers

Legged locomotion in unstructured environments demands not only high-performance control policies but also formal guarantees to ensure robustness under perturbations. Control methods often require carefully designed reference trajectories, which are challenging to construct in high-dimensional, contact-rich systems such as quadruped robots. In contrast, Reinforcement Learning (RL) directly learns policies that implicitly generate motion, and uniquely benefits from access to privileged information, such as full state and dynamics during training, that is not available at deployment. We present ContractionPPO, a framework for certified robust planning and control of legged robots by augmenting Proximal Policy Optimization (PPO) RL with a state-dependent contraction metric layer. This approach enables the policy to maximize performance while simultaneously producing a contraction metric that certifies incremental exponential stability of the simulated closed-loop system. The metric is parameterized as a Lipschitz neural network and trained jointly with the policy, either in parallel or as an auxiliary head of the PPO backbone. While the contraction metric is not deployed during real-world execution, we derive upper bounds on the worst-case contraction rate and show that these bounds ensure the learned contraction metric generalizes from simulation to real-world deployment. Our hardware experiments on quadruped locomotion demonstrate that ContractionPPO enables robust, certifiably stable control even under strong external perturbations.

==> tikz/contractionppo_10.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$z$},
    view={60}{30}, % adjust viewing angle
        xmin=-1.0, xmax=1.0, ymin=-1.0, ymax=1.0,zmin=-0.5, zmax=0.5,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]

% Read CSV (no header)
\pgfplotstableread[col sep=comma,header=false]{csv/contraction_10.csv}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\nrows}{\pgfplotsretval-1}
\def\foundfirst{0}
\def\xzero{0}
\def\yzero{0}
\def\zzero{0}
\pgfplotsforeachungrouped \r in {0,...,\nrows} {%
  \pgfplotstablegetelem{\r}{[index]1}\of{\datatable}\edef\tempx{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]2}\of{\datatable}\edef\tempy{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]3}\of{\datatable}\edef\tempz{\pgfplotsretval}%
  \ifnum\foundfirst=0
    \ifx\tempx\empty\else
      \ifx\tempy\empty\else
        \ifx\tempz\empty\else
          \xdef\xzero{\tempx}%
          \xdef\yzero{\tempy}%
          \xdef\zzero{\tempz}%
          \def\foundfirst{1}%
        \fi
      \fi
    \fi
  \fi
}

\addplot3+[smooth, thick, mark=none, line width=0.5mm]
  table[
    x expr=\thisrowno{1}-\xzero,
    y expr=\thisrowno{2}-\yzero,
    z expr=\thisrowno{3}-\zzero,
            restrict expr to domain={\coordindex}{2:830},
  ] {\datatable};
% \addlegendentry{ContractionPPO}


\addplot3[
  surf,
  shader=interp,
  opacity=0.4,
  samples=20,
  domain=0:360,
  y domain=0:180,
  colormap/viridis,
] ({0.8*sin(y)*cos(x)}, {0.8*sin(y)*sin(x)}, {0.8*cos(y)});
\end{axis}

% \node[anchor=west, font=\Large, text=cyan]
  % at (axis cs:-0.18,0.85,-0.45) {Wind: 12 m/s};
\end{tikzpicture}


==> tikz/contractionppo_20.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$z$},
    view={60}{30}, % adjust viewing angle
        xmin=-1.0, xmax=1.0, ymin=-1.0, ymax=1.0,zmin=-0.5, zmax=0.5,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]

% Read CSV (no header)
\pgfplotstableread[col sep=comma,header=false]{csv/contraction_20.csv}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\nrows}{\pgfplotsretval-1}
\def\foundfirst{0}
\def\xzero{0}
\def\yzero{0}
\def\zzero{0}
\pgfplotsforeachungrouped \r in {0,...,\nrows} {%
  \pgfplotstablegetelem{\r}{[index]1}\of{\datatable}\edef\tempx{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]2}\of{\datatable}\edef\tempy{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]3}\of{\datatable}\edef\tempz{\pgfplotsretval}%
  \ifnum\foundfirst=0
    \ifx\tempx\empty\else
      \ifx\tempy\empty\else
        \ifx\tempz\empty\else
          \xdef\xzero{\tempx}%
          \xdef\yzero{\tempy}%
          \xdef\zzero{\tempz}%
          \def\foundfirst{1}%
        \fi
      \fi
    \fi
  \fi
}

\addplot3+[smooth, thick, mark=none, line width=0.5mm]
  table[
    x expr=\thisrowno{1}-\xzero,
    y expr=\thisrowno{2}-\yzero,
    z expr=\thisrowno{3}-\zzero,
            restrict expr to domain={\coordindex}{2:830},
  ] {\datatable};
% \addlegendentry{ContractionPPO}


\addplot3[
  surf,
  shader=interp,
  opacity=0.4,
  samples=20,
  domain=0:360,
  y domain=0:180,
  colormap/viridis,
] ({0.8*sin(y)*cos(x)}, {0.8*sin(y)*sin(x)}, {0.8*cos(y)});
\end{axis}
\end{tikzpicture}


==> tikz/contractionppo_30.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$z$},
    view={60}{30}, % adjust viewing angle
        xmin=-1.0, xmax=1.0, ymin=-1.0, ymax=1.0,zmin=-0.5, zmax=0.5,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]

% Read CSV (no header)
\pgfplotstableread[col sep=comma,header=false]{csv/contraction_30.csv}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\nrows}{\pgfplotsretval-1}
\def\foundfirst{0}
\def\xzero{0}
\def\yzero{0}
\def\zzero{0}
\pgfplotsforeachungrouped \r in {0,...,\nrows} {%
  \pgfplotstablegetelem{\r}{[index]1}\of{\datatable}\edef\tempx{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]2}\of{\datatable}\edef\tempy{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]3}\of{\datatable}\edef\tempz{\pgfplotsretval}%
  \ifnum\foundfirst=0
    \ifx\tempx\empty\else
      \ifx\tempy\empty\else
        \ifx\tempz\empty\else
          \xdef\xzero{\tempx}%
          \xdef\yzero{\tempy}%
          \xdef\zzero{\tempz}%
          \def\foundfirst{1}%
        \fi
      \fi
    \fi
  \fi
}

\addplot3+[smooth, thick, mark=none, line width=0.5mm]
  table[
    x expr=\thisrowno{1}-\xzero,
    y expr=\thisrowno{2}-\yzero,
    z expr=\thisrowno{3}-\zzero,
            restrict expr to domain={\coordindex}{2:830},
  ] {\datatable};
% \addlegendentry{ContractionPPO}


\addplot3[
  surf,
  shader=interp,
  opacity=0.4,
  samples=20,
  domain=0:360,
  y domain=0:180,
  colormap/viridis,
] ({0.8*sin(y)*cos(x)}, {0.8*sin(y)*sin(x)}, {0.8*cos(y)});
\end{axis}
\end{tikzpicture}


==> tikz/contractionppo_40.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$z$},
    view={60}{30}, % adjust viewing angle
        xmin=-1.0, xmax=1.0, ymin=-1.0, ymax=1.0,zmin=-0.5, zmax=0.5,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]

% Read CSV (no header)
\pgfplotstableread[col sep=comma,header=false]{csv/contraction_40.csv}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\nrows}{\pgfplotsretval-1}
\def\foundfirst{0}
\def\xzero{0}
\def\yzero{0}
\def\zzero{0}
\pgfplotsforeachungrouped \r in {0,...,\nrows} {%
  \pgfplotstablegetelem{\r}{[index]1}\of{\datatable}\edef\tempx{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]2}\of{\datatable}\edef\tempy{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]3}\of{\datatable}\edef\tempz{\pgfplotsretval}%
  \ifnum\foundfirst=0
    \ifx\tempx\empty\else
      \ifx\tempy\empty\else
        \ifx\tempz\empty\else
          \xdef\xzero{\tempx}%
          \xdef\yzero{\tempy}%
          \xdef\zzero{\tempz}%
          \def\foundfirst{1}%
        \fi
      \fi
    \fi
  \fi
}

\addplot3+[smooth, thick, mark=none, line width=0.5mm]
  table[
    x expr=\thisrowno{1}-\xzero,
    y expr=\thisrowno{2}-\yzero,
    z expr=\thisrowno{3}-\zzero,
            restrict expr to domain={\coordindex}{2:830},
  ] {\datatable};
% \addlegendentry{ContractionPPO}


\addplot3[
  surf,
  shader=interp,
  opacity=0.4,
  samples=20,
  domain=0:360,
  y domain=0:180,
  colormap/viridis,
] ({0.8*sin(y)*cos(x)}, {0.8*sin(y)*sin(x)}, {0.8*cos(y)});
\end{axis}
\end{tikzpicture}


==> tikz/contractionppo_50.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$z$},
    view={60}{30}, % adjust viewing angle
        xmin=-1.0, xmax=1.0, ymin=-1.0, ymax=1.0,zmin=-0.5, zmax=0.5,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]

% Read CSV (no header)
\pgfplotstableread[col sep=comma,header=false]{csv/contraction_50.csv}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\nrows}{\pgfplotsretval-1}
\def\foundfirst{0}
\def\xzero{0}
\def\yzero{0}
\def\zzero{0}
\pgfplotsforeachungrouped \r in {0,...,\nrows} {%
  \pgfplotstablegetelem{\r}{[index]1}\of{\datatable}\edef\tempx{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]2}\of{\datatable}\edef\tempy{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]3}\of{\datatable}\edef\tempz{\pgfplotsretval}%
  \ifnum\foundfirst=0
    \ifx\tempx\empty\else
      \ifx\tempy\empty\else
        \ifx\tempz\empty\else
          \xdef\xzero{\tempx}%
          \xdef\yzero{\tempy}%
          \xdef\zzero{\tempz}%
          \def\foundfirst{1}%
        \fi
      \fi
    \fi
  \fi
}

\addplot3+[smooth, thick, mark=none, line width=0.5mm]
  table[
    x expr=\thisrowno{1}-\xzero,
    y expr=\thisrowno{2}-\yzero,
    z expr=\thisrowno{3}-\zzero,
            restrict expr to domain={\coordindex}{2:830},
  ] {\datatable};
\addlegendentry{ContractionPPO}


\addplot3[
  surf,
  shader=interp,
  opacity=0.4,
  samples=20,
  domain=0:360,
  y domain=0:180,
  colormap/viridis,
] ({0.8*sin(y)*cos(x)}, {0.8*sin(y)*sin(x)}, {0.8*cos(y)});
\end{axis}
\end{tikzpicture}


==> tikz/contractionppo_60.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$},
    ylabel={$y$},
    zlabel={$z$},
    view={60}{30}, % adjust viewing angle
        xmin=-1.0, xmax=1.0, ymin=-1.0, ymax=1.0,zmin=-0.5, zmax=0.5,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]

% Read CSV (no header)
\pgfplotstableread[col sep=comma,header=false]{csv/contraction_60.csv}\datatable

\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\nrows}{\pgfplotsretval-1}
\def\foundfirst{0}
\def\xzero{0}
\def\yzero{0}
\def\zzero{0}
\pgfplotsforeachungrouped \r in {0,...,\nrows} {%
  \pgfplotstablegetelem{\r}{[index]1}\of{\datatable}\edef\tempx{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]2}\of{\datatable}\edef\tempy{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]3}\of{\datatable}\edef\tempz{\pgfplotsretval}%
  \ifnum\foundfirst=0
    \ifx\tempx\empty\else
      \ifx\tempy\empty\else
        \ifx\tempz\empty\else
          \xdef\xzero{\tempx}%
          \xdef\yzero{\tempy}%
          \xdef\zzero{\tempz}%
          \def\foundfirst{1}%
        \fi
      \fi
    \fi
  \fi
}

\addplot3+[smooth, thick, mark=none, line width=0.5mm]
  table[
    x expr=\thisrowno{1}-\xzero,
    y expr=\thisrowno{2}-\yzero,
    z expr=\thisrowno{3}-\zzero,
            restrict expr to domain={\coordindex}{2:700},
  ] {\datatable};
% \addlegendentry{ContractionPPO}


\addplot3[
  surf,
  shader=interp,
  opacity=0.4,
  samples=20,
  domain=0:360,
  y domain=0:180,
  colormap/viridis,
] ({0.8*sin(y)*cos(x)}, {0.8*sin(y)*sin(x)}, {0.8*cos(y)});
\end{axis}
\end{tikzpicture}


==> tikz/contractionppo_tracking.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$}, ylabel={$y$},
    xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.8,
    axis equal image,
    legend pos=north east,
        label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]
\addplot [draw=none, fill=brown!40, opacity=0.4, forget plot] 
    coordinates {(-1,-1) (1,-1) (1,1) (-1,1)} -- cycle;
\pgfplotstableread[col sep=comma,header=false]{csv/contraction_0_v2.csv}\datatable


% Get the first row's x and y
\pgfplotstablegetelem{0}{[index]1}\of{\datatable} % 2nd column
\pgfmathsetmacro{\xzero}{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]2}\of{\datatable} % 3rd column
\pgfmathsetmacro{\yzero}{\pgfplotsretval}

% Plot shifted data
\addplot+[smooth, thick, mark=none, line width=0.5mm] 
    table[
        x expr=\thisrowno{1}-\xzero,
        y expr=\thisrowno{2}-\yzero,
        restrict expr to domain={\coordindex}{2:450},
    ] {\datatable};
\addlegendentry{ContractionPPO}

% Circle of radius 0.8 centered at shifted origin (0,0) → now (0,0+1-\yzero)
\draw[black, dotted, thick, line width=1mm] 
    (axis cs:0, 0) circle [radius=0.8];

\end{axis}
\end{tikzpicture}

==> tikz/ppo_tracking.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$}, ylabel={$y$},
    xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.8,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]
\addplot [draw=none, fill=brown!40, opacity=0.4, forget plot] 
    coordinates {(-1,-1) (1,-1) (1,1) (-1,1)} -- cycle;
\pgfplotstableread[col sep=comma,header=false]{csv/ppo.csv}\datatable

% Get the first row's x and y
\pgfplotstablegetelem{0}{[index]1}\of{\datatable} % 2nd column
\pgfmathsetmacro{\xzero}{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]2}\of{\datatable} % 3rd column
\pgfmathsetmacro{\yzero}{\pgfplotsretval}

% Plot shifted data
\addplot+[smooth, thick, mark=none, line width=0.5mm] 
    table[
        x expr=\thisrowno{1}-\xzero,
        y expr=\thisrowno{2}-\yzero,
        restrict expr to domain={\coordindex}{2:180},
    ] {\datatable};
\addlegendentry{PPO \cite{schulman2017proximal_ppo} }

% Circle of radius 0.8 centered at shifted origin (0,0) → now (0,0+1-\yzero)
\draw[black, dotted, thick, line width=1mm] 
    (axis cs:0, 0) circle [radius=0.8];

\end{axis}
\end{tikzpicture}

==> tikz/rma_tracking.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$}, ylabel={$y$},
    xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.8,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]
\addplot [draw=none, fill=brown!40, opacity=0.4, forget plot] 
    coordinates {(-1,-1) (1,-1) (1,1) (-1,1)} -- cycle;
\pgfplotstableread[col sep=comma,header=false]{csv/rma_v2.csv}\datatable

% Get the first row's x and y
\pgfplotstablegetelem{0}{[index]1}\of{\datatable} % 2nd column
\pgfmathsetmacro{\xzero}{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]2}\of{\datatable} % 3rd column
\pgfmathsetmacro{\yzero}{\pgfplotsretval}

% Plot shifted data
\addplot+[smooth, thick, mark=none, line width=0.5mm] 
    table[
        x expr=\thisrowno{1}-\xzero,
        y expr=\thisrowno{2}-\yzero,
        restrict expr to domain={\coordindex}{2:460},
    ] {\datatable};
\addlegendentry{RMA \cite{kumar2022adapting_rma_limit1}}

% Circle of radius 0.8 centered at shifted origin (0,0) → now (0,0+1-\yzero)
\draw[black, dotted, thick, line width=1mm] 
    (axis cs:0, 0) circle [radius=0.8];

\end{axis}
\end{tikzpicture}

==> tikz/total_tracking.tex <==
\begin{tikzpicture}
\begin{axis}[
scale=0.9,
    grid=both,
    xlabel={$x$}, ylabel={$y$},
    xmin=-1.4, xmax=1.4, ymin=-1.4, ymax=1.4,
    axis equal image,
    legend pos=north east,
    label style={font=\normalsize},
    tick label style={font=\normalsize},
    legend style={
        at={(0.5,1.05)},
        anchor=south,
        legend columns=2,
        font=\normalsize,
        /tikz/every even column/.append style={column sep=1cm}
    },
]

% --- background box
\addplot [draw=none, fill=brown!40, opacity=0.4, forget plot] 
  coordinates {(-1.22,-1.22) (1.22,-1.22) (1.22,1.22) (-1.22,1.22)} -- cycle;

% ========== Trajectory 1 (Ours)
\pgfplotstableread[col sep=comma,header=false]{csv/contraction_0_v2.csv}\datatableA
\pgfplotstablegetelem{0}{[index]1}\of{\datatableA} \pgfmathsetmacro{\xzeroA}{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]3}\of{\datatableA} \pgfmathsetmacro{\yzeroA}{\pgfplotsretval}
\addplot+[smooth, thick, mark=none, line width=0.5mm, blue] 
  table[x expr=\thisrowno{1}-\xzeroA,
        y expr=\thisrowno{3}-\yzeroA,
        restrict expr to domain={\coordindex}{200:330}] {\datatableA};
\addlegendentry{\ours}

% ========== Trajectory 2 (TumblerNet)
\pgfplotstableread[col sep=comma,header=false]{csv/nature_paper.csv}\datatableB
\pgfplotstablegetelem{0}{[index]1}\of{\datatableB} \pgfmathsetmacro{\xzeroB}{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]3}\of{\datatableB} \pgfmathsetmacro{\yzeroB}{\pgfplotsretval}
\addplot+[smooth, thick, mark=none, line width=0.5mm, orange] 
  table[x expr=\thisrowno{1}-\xzeroB,
        y expr=\thisrowno{3}-\yzeroB,
        restrict expr to domain={\coordindex}{80:97}] {\datatableB};
\addlegendentry{TumblerNet \cite{xiao2025learning}}

% ========== Trajectory 3 (RMA)
\pgfplotstableread[col sep=comma,header=false]{csv/rma_v2.csv}\datatableC
\pgfplotstablegetelem{0}{[index]1}\of{\datatableC} \pgfmathsetmacro{\xzeroC}{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]3}\of{\datatableC} \pgfmathsetmacro{\yzeroC}{\pgfplotsretval}
\addplot+[smooth, thick, mark=none, line width=0.5mm, purple] 
  table[x expr=\thisrowno{1}-\xzeroC,
        y expr=\thisrowno{3}-\yzeroC,
        restrict expr to domain={\coordindex}{350:431}] {\datatableC};
\addlegendentry{RMA \cite{kumar2022adapting_rma_limit1}}

% ========== Trajectory 4 (PPO)
\pgfplotstableread[col sep=comma,header=false]{csv/ppo.csv}\datatableD
\pgfplotstablegetelem{0}{[index]1}\of{\datatableD} \pgfmathsetmacro{\xzeroD}{\pgfplotsretval}
\pgfplotstablegetelem{0}{[index]3}\of{\datatableD} \pgfmathsetmacro{\yzeroD}{\pgfplotsretval}
\addplot+[smooth, thick, mark=none, line width=0.5mm, teal] 
  table[x expr=\thisrowno{1}-\xzeroD,
        y expr=\thisrowno{3}-\yzeroD,
        restrict expr to domain={\coordindex}{80:167}] {\datatableD};
\addlegendentry{PPO \cite{schulman2017proximal_ppo}}

% Reference circle
\draw[gray, dotted, thick, line width=1mm] (axis cs:0,0) circle [radius=0.8];

\end{axis}
\end{tikzpicture}


==> tikz/tracking__error_handstand.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    title={Tracking error vs episodes (handstand)},
    xlabel={Episodes},
    ylabel={Tracking error (in m)},
    xmin=0,
    xmax=15000,
    ymin=0,
    ymax=1.8,
    grid=major,
    width=12cm,
    height=8cm,
    legend pos=north east,
    legend style={font=\large, fill=white, draw=black},
    % legend style={at={(0.5,-0.15)}, anchor=north, legend columns=2},
    tick label style={font=\Large},
    label style={font=\Large},
    title style={font=\Large},
]

% First plot: contraction
\addplot[
    blue,
    thick,
    mark=none
] 
table[
    col sep=comma,
    x=Step,
    y=Value
] {csv/handstand_contraction_c_err.csv};
\addlegendentry{ContractionPPO}

% Second plot: default
\addplot[
    red,
    thick,
    mark=none
] 
table[
    col sep=comma,
    x=Step,
    y=Value
] {csv/handstand_default_c_err.csv};
\addlegendentry{PPO}

% Threshold line
\addplot[
    dotted,
    line width=2pt,
    black,
    domain=0:15000
] {0.85};

% Optional label
% \node[anchor=west, font=\large] at (axis cs:4500,1.005) {Threshold};

\end{axis}
\end{tikzpicture}
}


==> tikz/tracking_error_stabilization.tex <==
\resizebox{1.0\linewidth}{!}{
\begin{tikzpicture}
\begin{axis}[
    title={Tracking error vs episodes (stabilization)},
    xlabel={Episodes},
    ylabel={Tracking error (in m)},
    xmin=0,
    xmax=3000,
    ymin=0,
    ymax=0.7,
    grid=major,
    width=12cm,
    height=8cm,
    legend pos=north east,
    legend style={font=\large, fill=white, draw=black},
    tick label style={font=\Large},
    label style={font=\Large},
    title style={font=\Large},
]

\addplot[
    blue,
    thick,
    mark=none
] 
table[
    col sep=comma,
    x=Step,
    y=Value
] {csv/stabilization_contractionPPO.csv};
\addlegendentry{ContractionPPO}

\addplot[
    red,
    thick,
    mark=none
] 
table[
    col sep=comma,
    x=Step,
    y=Value
] {csv/stabilization_vanilaPPO.csv};
\addlegendentry{PPO}

\addplot[
    dotted,
    line width=2pt,
    black,
    domain=0:3000
] {0.3};

\end{axis}
\end{tikzpicture}
}


==> tikz/tumblenet_tracking.tex <==
\begin{tikzpicture}
\begin{axis}[
    grid=both,
    xlabel={$x$}, ylabel={$y$},
    xmin=-1.5, xmax=1.5, ymin=-1.5, ymax=1.8,
    axis equal image,
    legend pos=north east,
            label style={font=\Large},
    tick label style={font=\Large},
    legend style={font=\Large},
]
\addplot [draw=none, fill=brown!40, opacity=0.4, forget plot] 
    coordinates {(-1,-1) (1,-1) (1,1) (-1,1)} -- cycle;
% Read CSV
\pgfplotstableread[col sep=comma,header=false]{csv/nature_paper.csv}\datatable

% --- Find the first non-empty (x,y) to use as the origin shift ---
\pgfplotstablegetrowsof{\datatable}
\pgfmathtruncatemacro{\nrows}{\pgfplotsretval-1}
\def\foundfirst{0}
\def\xzero{0}
\def\yzero{0}
\pgfplotsforeachungrouped \r in {0,...,\nrows} {%
  \pgfplotstablegetelem{\r}{[index]1}\of{\datatable}\edef\tempx{\pgfplotsretval}%
  \pgfplotstablegetelem{\r}{[index]2}\of{\datatable}\edef\tempy{\pgfplotsretval}%
  \ifnum\foundfirst=0
    \ifx\tempx\empty\else
      \ifx\tempy\empty\else
        \xdef\xzero{\tempx}%
        \xdef\yzero{\tempy}%
        \def\foundfirst{1}%
      \fi
    \fi
  \fi
}

% --- Plot: shift all points by (x - xzero, y - yzero) and ignore empty rows ---
\addplot+[smooth, thick, mark=none, line width=0.5mm]
  table[
    % Drop any rows where x or y is empty
    row predicate/.code={%
      \pgfplotstablegetelem{\pgfplotstablerow}{[index]1}\of{\datatable}\edef\tempx{\pgfplotsretval}%
      \pgfplotstablegetelem{\pgfplotstablerow}{[index]2}\of{\datatable}\edef\tempy{\pgfplotsretval}%
      \pgfplotstablerowtrue
      \ifx\tempx\empty \pgfplotstablerowfalse\fi
      \ifx\tempy\empty \pgfplotstablerowfalse\fi
    },
    % Shift coordinates
    x expr=\thisrowno{1}-\xzero,
    y expr=\thisrowno{2}-\yzero,
    % Keep your original domain restriction (applied after filtering)
    restrict expr to domain={\coordindex}{1:150},
  ] {\datatable};
\addlegendentry{TumbleNet
\cite{xiao2025learning}}

% Circle (was centered at (0,1) in original axes).
% After shifting y by -\yzero, that center becomes (0, 1 - \yzero) in the shifted plot:
\draw[black, dotted, thick, line width=1mm] (axis cs:0, 0) circle [radius=0.8];

\end{axis}
\end{tikzpicture}
